Causal Explanations for Disparate Trends: Where and Why?

During data analysis, we are often perplexed by certain disparities observed between two groups of interest within a dataset. To better understand an observed disparity, we need explanations that can pinpoint the data regions where the disparity is most pronounced, along with its causes, i.e., factors that alleviate or exacerbate the disparity. This task is complex and tedious, particularly for large and high-dimensional datasets, demanding an automatic system for discovering explanations (data regions and causes) of an observed disparity. It is critical that explanations for disparities are not only interpretable but also actionable-enabling users to make informed, data-driven decisions. This requires explanations to go beyond surface-level correlations and instead capture causal relationships. We introduce ExDis, a framework for discovering causal Explanations for Disparities between two groups of interest. ExDis identifies data regions (subpopulations) where disparities are most pronounced (or reversed), and associates specific factors that causally contribute to the disparity within each identified data region. We formally define the ExDis framework and the associated optimization problem, analyze its complexity, and develop an efficient algorithm to solve the problem. Through extensive experiments over three real-world datasets, we demonstrate that ExDis generates meaningful causal explanations, outperforms prior methods, and scales effectively to handle large, high-dimensional datasets.

==> ablation.tex <==
%!TEX root=main.tex

\begin{figure}[t]
\centering
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis on top,
    bar width=0.45cm,
    width=10cm,
    % height=6cm,
    height=4.5cm,
    ymin=0,
    ymax=15000,
    ymode=log,
    ytick={10,100,1000,10000},
    tick style={major tick length=2pt},
    minor tick style={draw=none},    
    enlarge x limits=false, 
    xmin=0.5,               % add space before first group
    xmax=3.5,               % optional: space after last group
    ylabel={Runtime (s)},
    xtick={1,2,3},
    xtick style={draw=none},
    xticklabels={SO, ACS, MEPS},
    x tick label style={rotate=0, anchor=east, yshift=-3pt, xshift=4mm},
    legend style={
        at={(-0.06,1.02)},       % left-aligned (x=0)
        anchor=south west,  % anchor bottom-left corner of legend box
        legend columns=5,
        draw=none,
        /tikz/every even column/.append style={column sep=0.3cm} 
    },
	legend image code/.code={
	  	\draw[draw=black,fill opacity=1] (0cm,-0.08cm) rectangle (0.3cm,0.1cm);
	},
	every node near coord/.append style={font=\scriptsize, black}
]

\addplot+[
    ybar,
    fill=black!0,
    draw=black, 
    point meta=explicit,
    nodes near coords*={
	\pgfmathprintnumber[
	    use comma=false,
	    1000 sep={}
	]{\pgfplotspointmeta}	
	},
] coordinates {
    (1, 1205) [1205]
    (2, 5653) [5653]
    (3, 22) [22]
};
\addlegendentry{None}

\addplot+[
    ybar,
    fill=black!50,
    draw=black, 
    point meta=explicit,
    nodes near coords*={
	\pgfmathprintnumber[
	    use comma=false,
	    1000 sep={}
	]{\pgfplotspointmeta}	
	},
] coordinates {
(1, 331.0) [331]
(2, 4062.0) [4062]
(3, 11.0) [11]
};
\addlegendentry{No Parallel}

\addplot+[
    ybar,
    pattern=north east lines, 
    draw=black,    
    point meta=explicit,
    nodes near coords*={
	\pgfmathprintnumber[
	    use comma=false,
	    1000 sep={}
	]{\pgfplotspointmeta}	
	},
] coordinates
{
(1, 121.0) [121]
(2, 1365.0) [1365]
(3, 11.0) [11]
};
\addlegendentry{No Cache}

\addplot+[
    ybar,
    pattern=dots,   
    pattern color=black,
    draw=black,    
    point meta=explicit,
    nodes near coords*={
	\pgfmathprintnumber[
	    use comma=false,
	    1000 sep={}
	]{\pgfplotspointmeta}	
	},
] coordinates
{
(1, 118.0) [118]
(2, 1566.0) [1566]
(3, 10.0) [10]
};
\addlegendentry{No Clustering}

\addplot+[
    ybar,
    fill=black!100,
    draw=black,    
    point meta=explicit,
    nodes near coords*={
	\pgfmathprintnumber[
	    use comma=false,
	    1000 sep={}
	]{\pgfplotspointmeta}	
	},
] coordinates {
(1, 76.0) [76]
(2, 1297.0) [1297]
(3, 9.0) [9]
};
\addlegendentry{All}
\end{axis}
\end{tikzpicture}}
\vspace{-3mm}
\caption{\small Effect of various settings of using optimization techniques on
runtime across three datasets. Note that the y-axis is in log scale.}
\vspace{3mm}
\label{fig:optimization_tests}
\end{figure}

==> param_quality.tex <==
%!TEX root=main.tex

\resizebox{0.3\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.6\textwidth,
        xlabel={Similarity threshold $\tau$},
        ylabel={Disparity score $\Delta$},
        xmin=-0.1, xmax=1.05,
        ymin=0, ymax=0.8,
        xtick={0.0,0.2,0.4,0.6,0.8,1.0},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        ymajorgrids=true,
        grid=major,
        grid style=dashed,
        tick label style={font=\fontsize{30}{36}\selectfont},
        label style={font=\fontsize{30}{36}\selectfont},
        legend style={
            at={(0.5,1.1)},
            anchor=south,
            font=\fontsize{30}{36}\selectfont,
            legend columns=3,
            column sep=1em,
            draw=none
        },
		after end axis/.code={
		            \node[below=7.5em of current axis.south, font=\fontsize{30}{36}\selectfont, align=center] 
		            {(a)};
		},
    ]

    % SO - blue
    \addplot[
        color=blue,
        mark=square*,
        thick,
        mark size=7,
        mark options={opacity=0.8},
    ] coordinates {
        (0.0,0.09) (0.2,0.11) (0.4,0.16) (0.6,0.17) (0.8,0.20) (1.0,0.30)
    };
    \addlegendentry{SO}

    % ACS - red
    \addplot[
        color=red,
        mark=triangle*,
        thick,
        mark size=7,
        mark options={opacity=0.8},
    ] coordinates {
        (0.0,0.13) (0.2,0.21) (0.4,0.35) (0.6,0.44) (0.8,0.54) (1.0,0.62)
    };
    \addlegendentry{ACS}

    % MEPS - dark green
    \addplot[
        color=darkgreen,
        mark=*,
        thick,
        mark size=7,
        mark options={opacity=0.8},
    ] coordinates {
        (0.0,0.08) (0.2,0.13) (0.4,0.16) (0.6,0.18) (0.8,0.23) (1.0,0.25)
    };
    \addlegendentry{MEPS}
    \end{axis}	
\end{tikzpicture}
}
\raisebox{0mm}{\resizebox{0.261\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.6\textwidth,
        xlabel={Number of Clusters},
        %ylabel={Disparity score $\Delta$},
        xmin=0, xmax=20,
        ymin=0, ymax=0.7,
        xtick={1,3,5,7,9,11,13,15,17,19},
        ymin=0, ymax=0.8,
        ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
		yticklabels={},
        ymajorgrids=true,
        grid=major,
        grid style=dashed,
        tick label style={font=\fontsize{30}{36}\selectfont},
        label style={font=\fontsize{30}{36}\selectfont},
        legend style={
            at={(0.5,1.1)},
            anchor=south,
            font=\fontsize{30}{36}\selectfont,
            legend columns=3,
            column sep=1em,
            draw=none
        },
		after end axis/.code={
		            \node[below=7.5em of current axis.south, font=\fontsize{30}{36}\selectfont, align=center] 
		            {(b)};
		},
    ]

    % SO - blue
    \addplot[
        color=blue,
        mark=square*,
        thick,
        mark size=7,
        mark options={opacity=0.8},
    ] coordinates {
        (1,0.05) (3,0.10) (5,0.13) (7,0.15) (9,0.15) (11,0.15)
        (13,0.15) (15,0.15) (17,0.15) (19,0.15)
    };
    \addlegendentry{SO}

    % ACS - red
    \addplot[
        color=red,
        mark=triangle*,
        thick,
        mark size=7,
        mark options={opacity=0.8},
    ] coordinates {
        (1,0.13) (3,0.24) (5,0.36) (7,0.39) (9,0.41) (11,0.41)
        (13,0.41) (15,0.41) (17,0.41) (19,0.41)
    };
    \addlegendentry{ACS}

    % MEPS - dark green
    \addplot[
        color=darkgreen,
        mark=*,
        thick,
        mark size=7,
        mark options={opacity=0.8},
    ] coordinates {
        (1,0.08) (3,0.13) (5,0.16) (7,0.18) (9,0.18) (11,0.18)
        (13,0.18) (15,0.18) (17,0.18) (19,0.18)
    };
    \addlegendentry{MEPS}

    \end{axis}
\end{tikzpicture}}}
%
\hspace{5mm}
\resizebox{0.38\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    ybar,
	axis on top,
    bar width=0.45cm,
    width=10cm,
    % height=6cm,
    height=5.3cm,
    ymin=0,
    ymax=2.8,
    enlarge x limits=false, % control manually via xmin/xmax
    xmin=0.5,               % add space before first group
    xmax=3.5,               % optional: space after last group
    ylabel={Normalized $\Delta$ w.r.t CDI~\cite{youngmann2023causal}},
    xtick={1,2,3},
    xtick style={draw=none},
    xticklabels={SO, ACS, MEPS},
    x tick label style={rotate=0, anchor=east, yshift=-3pt, xshift=4mm},
    legend style={
        at={(-0.05,1.02)},       % left-aligned (x=0)
        anchor=south west,  % anchor bottom-left corner of legend box
        legend columns=4,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm} 
    },
	legend image code/.code={
	  	\draw[draw=black,fill opacity=1] (0cm,-0.08cm) rectangle (0.3cm,0.1cm);
	},
	every node near coord/.append style={black},
    nodes near coords,
    nodes near coords align={vertical},
	after end axis/.code={
	            \node[below=1.7em of current axis.south, font=\fontsize{11}{19}\selectfont, align=center] 
	            {(c)};
	},
]

\addplot+[
    ybar,
    fill=black!00,
    draw=black,    
] coordinates { (1, 0.986) (2, 0.507) (3, 1.182)};
\addlegendentry{DEFAULT}

\addplot+[
    ybar,
    fill=black!33,
    draw=black,    
] coordinates { (1, 1.000) (2, 1.000) (3, 1.000)};
\addlegendentry{CDI~\cite{youngmann2023causal} used in \sysName~}

\addplot+[
    ybar,
    fill=black!66,
    draw=black,    
] coordinates { (1, 1.056) (2, 1.018) (3, 0.000)};
\addlegendentry{FCI}

\addplot+[
    ybar,
    fill=black!100,
    draw=black,    
] coordinates { (1, 0.304) (2, 0.000) (3, 2.543)};
\addlegendentry{GES}

\end{axis}
\end{tikzpicture}}


==> param_scalability.tex <==
%!TEX root=main.tex

\begin{figure*}[t]
    \centering    
    \raisebox{\depth}{\resizebox{0.3\textwidth}{!}{%
		\begin{tikzpicture}
	    \begin{axis}[
	        width=\textwidth,
	        height=0.5\textwidth,
	        xlabel={$k$},
	        ylabel={Runtime (s)},
	        xmin=0, xmax=16,
	        grid=major,
	        xtick={1,3,5,7,9,11,13,15},
	        ymajorgrids=true,
	        grid style=dashed,
	        tick label style={font=\fontsize{30}{36}\selectfont},
	        label style={font=\fontsize{30}{36}\selectfont},
	        legend style={
	            at={(0.5,1.1)},
	            anchor=south,
	            font=\fontsize{30}{36}\selectfont,
	            legend columns=3,
	            column sep=1em,
	            draw=none
	        },
	    ]

	    % SO - blue
	    \addplot[
	        color=blue,
	        mark=square*,
	        thick,
	        mark size=7,
	        mark options={opacity=0.8},
	    ] coordinates {
	        (1,66.01) (3,66.83) (5,66.6) (7,66.56) (9,66.79) (11,66.44) (13,66.35) (15,66.61)
	    };
	    \addlegendentry{SO}

	    % ACS - red
	    \addplot[
	        color=red,
	        mark=triangle*,
	        thick,
	        mark size=7,
	        mark options={opacity=0.8},
	    ] coordinates {
	        (1,1183.25) (3,1192.12) (5,1188.15) (7,1184.32) (9,1184.28) (11,1189.35) (13,1188.28) (15,1190.82)
	    };
	    \addlegendentry{ACS}

	    % MEPS - dark green
	    \addplot[
	        color=darkgreen,
	        mark=*,
	        thick,
	        mark size=7,
	        mark options={opacity=0.8},
	    ] coordinates {
	        (1,10.68) (3,10.23) (5,10.19) (7,10.22) (9,10.12) (11,10.12) (13,10.15) (15,10.02)
	    };
	    \addlegendentry{MEPS}

	    \end{axis}
	\end{tikzpicture}
	}}
	\hspace{5mm}
	\raisebox{\depth}{\resizebox{0.3\textwidth}{!}{%
		\begin{tikzpicture}
	    \begin{axis}[
	        width=\textwidth,
	        height=0.5\textwidth,
	        xlabel={Number of attributes},
	        ylabel={Runtime (s)},
	        xmin=1, xmax=11,
			ymin=-100, ymax=1300,
	        grid=major,
	        xtick={2,4,6,8,10},
	        ymajorgrids=true,
	        grid style=dashed,
	        tick label style={font=\fontsize{30}{36}\selectfont},
	        label style={font=\fontsize{30}{36}\selectfont},
	        legend style={
	            at={(0.5,1.05)},
	            anchor=south,
	            font=\fontsize{30}{36}\selectfont,
	            legend columns=3,
	            column sep=1em,
	            draw=none
	        },
	    ]

	    % SO - blue
	    \addplot[
	        color=blue,
	        mark=square*,
	        thick,
	        mark size=7,
	        mark options={opacity=0.8},
	    ] coordinates {
	        (2,8.64) (4,9.43) (6,14.69) (8,21.2) (10,46.43)
	    };
	    \addlegendentry{SO}

	    % ACS - red
	    \addplot[
	        color=red,
	        mark=triangle*,
	        thick,
	        mark size=7,
	        mark options={opacity=0.8},
	    ] coordinates {
	        (2,14.2) (4,59.16) (6,177.73) (8,310.46) (10,651.44)
	    };
	    \addlegendentry{ACS}

	    % MEPS - dark green
	    \addplot[
	        color=darkgreen,
	        mark=*,
	        thick,
	        mark size=7,
	        mark options={opacity=0.8},
	    ] coordinates {
	        (2,0.11) (4,7.21) (6,7.37) (8,10.53) (10,10.17)
	    };
	    \addlegendentry{MEPS}

	    \end{axis}
	\end{tikzpicture}
	}}
	\hspace{5mm}
	\raisebox{0mm}{\resizebox{0.3\textwidth}{!}{%
		\begin{tikzpicture}
        \begin{axis}[
            width=\textwidth,
            height=0.5\textwidth,
            xlabel={Fraction of tuples},
            ylabel={Runtime (s)},
            xmin=0, xmax=1.05,
            grid=major,
            xtick={0.1,0.2,...,1.0},
            ymajorgrids=true,
            grid style=dashed,
            tick label style={font=\fontsize{30}{36}\selectfont},
            label style={font=\fontsize{30}{36}\selectfont},
            legend style={
                at={(0.5,1.06)},
                anchor=south,
                font=\fontsize{30}{36}\selectfont,
                legend columns=3,
                column sep=1em,
				draw=none
            },
        ]

        % SO - blue
        \addplot[
            color=blue,
            mark=square*,
            thick,
            mark size=7,
			mark options={opacity=0.8},
        ] coordinates {
            (0.1,8.47) (0.2,14.26) (0.3,21.1) (0.4,24.87) (0.5,32.92)
            (0.6,37.77) (0.7,49.72) (0.8,61.74) (0.9,61.44) (1.0,67.43)
        };
        \addlegendentry{SO}

        % ACS - dark gray
        \addplot[
            color=red,
            mark=triangle*,
            thick,
            mark size=7,
			mark options={opacity=0.8},
        ] coordinates {
            (0.1,576.39) (0.2,996.2) (0.3,1205.9) (0.4,1203.92) (0.5,1187.62)
            (0.6,1208.79) (0.7,1206.81) (0.8,1211.99) (0.9,1213.03) (1.0,1189.48)
        };
        \addlegendentry{ACS}

        % MEPS - dark green
        \addplot[
            color=darkgreen,
            mark=*,
            thick,
            mark size=7,
			mark options={opacity=0.8},
        ] coordinates {
            (0.1,7.6) (0.2,9.43) (0.3,9.36) (0.4,10.86) (0.5,9.19)
            (0.6,10.06) (0.7,9.77) (0.8,10.19) (0.9,10.39) (1.0,9.66)
        };
        \addlegendentry{MEPS}

        \end{axis}
    \end{tikzpicture}	
	}}
\vspace{-3mm}
    \caption{Effects of various parameters on runtime: (left)~the budget
    parameter $k$, (center)~number of attributes, and (right)~fraction of
    data.}	
\vspace{-2mm}
    \label{fig:parameters_runtime}
\end{figure*}
